Delay constrained Energy Optimization for Edge Cloud Offloading

Resource limited user-devices may offload computation to a cloud server, in order to reduce power consumption and lower the execution time. However, to communicate to the cloud server over a wireless channel, additional energy is consumed for transmitting the data. Also a delay is introduced for offloading the data and receiving the response. Therefore, an optimal decision needs to be made that would reduce the energy consumption, while simultaneously satisfying the delay constraint. In this paper, we obtain an optimal closed form solution for these decision variables in a multi-user scenario. Furthermore, we optimally allocate the cloud server resources to the user devices, and evaluate the minimum delay that the system can provide, for a given bandwidth and number of user devices.

==> figures/BW_T_max_OFF_PERC.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.59116mm, yunit=1.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.17692, -16.00000)(20.10000, 50.00000)
\rput(-0.55692, -5.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=0, Dx=2, Dy=5]{-}(2.00000, 0.00000)(2.00000, 0.00000)(20.10000, 50.00000)%
\multips(4.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 50.00000)}
\multips(2.00000, 5.00000)(0, 5.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.10000, 0)}
\rput[b](11.05000, -11.00000){$ T_{max}  $}
\rput[t]{90}(-1.62000, 25.00000){$\Lambda$}
\psclip{\psframe(2.00000, 0.00000)(20.10000, 50.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 0.00926)(4.00000, 0.25387)(6.00000, 1.15411)(8.00000, 2.40560)(10.00000, 3.65709)(12.00000, 6.64000)(14.00000, 6.64000)(16.00000, 6.64000)(18.00000, 6.64000)(20.00000, 6.64000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 1.06066)(4.00000, 6.67732)(6.00000, 12.32000)(8.00000, 14.32000)(10.00000, 14.32000)(12.00000, 14.32000)(14.00000, 14.32000)(16.00000, 14.32000)(18.00000, 14.32000)(20.00000, 14.32000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 5.74994)(4.00000, 18.00000)(6.00000, 20.00000)(8.00000, 20.00000)(10.00000, 20.00000)(12.00000, 20.00000)(14.00000, 20.00000)(16.00000, 20.00000)(18.00000, 20.00000)(20.00000, 20.00000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 13.82954)(4.00000, 26.42000)(6.00000, 26.42000)(8.00000, 26.42000)(10.00000, 26.42000)(12.00000, 26.42000)(14.00000, 26.42000)(16.00000, 26.42000)(18.00000, 26.42000)(20.00000, 26.42000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 24.97438)(4.00000, 33.50000)(6.00000, 33.50000)(8.00000, 33.50000)(10.00000, 33.50000)(12.00000, 33.50000)(14.00000, 33.50000)(16.00000, 33.50000)(18.00000, 33.50000)(20.00000, 33.50000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](11.74615, 30.00000)(18.70769, 50.00000)
\rput[l](14.25231, 47.00000){\footnotesize{$\text{20} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.30308, 47.00000)(13.41692, 47.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.30308, 47.00000)(13.41692, 47.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](12.86000, 47.00000)
\rput[l](14.25231, 43.50000){\footnotesize{$\text{40}\text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.30308, 43.50000)(13.41692, 43.50000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.30308, 43.50000)(13.41692, 43.50000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](12.86000, 43.50000)
\rput[l](14.25231, 40.00000){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.30308, 40.00000)(13.41692, 40.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.30308, 40.00000)(13.41692, 40.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](12.86000, 40.00000)
\rput[l](14.25231, 36.50000){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.30308, 36.50000)(13.41692, 36.50000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.30308, 36.50000)(13.41692, 36.50000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](12.86000, 36.50000)
\rput[l](14.25231, 33.00000){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.30308, 33.00000)(13.41692, 33.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.30308, 33.00000)(13.41692, 33.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](12.86000, 33.00000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_T_max_OFF_PERC_v1_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.59116mm, yunit=1.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.17692, -16.00000)(20.10000, 50.00000)
\rput(-0.55692, -5.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=0, Dx=2, Dy=5]{-}(2.00000, 0.00000)(2.00000, 0.00000)(20.10000, 50.00000)%
\multips(4.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 50.00000)}
\multips(2.00000, 5.00000)(0, 5.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.10000, 0)}
\rput[b](11.05000, -11.00000){$ T_{max}  $}
\rput[t]{90}(-1.62000, 25.00000){$\Lambda$}
\psclip{\psframe(2.00000, 0.00000)(20.10000, 50.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00000)(2.00000, 0.00000)(3.00000, 0.00330)(4.00000, 0.01373)(5.00000, 0.03859)(6.00000, 0.08138)(7.00000, 0.15114)(8.00000, 0.26309)(9.00000, 0.42581)(10.00000, 0.63280)(11.00000, 0.88579)(12.00000, 1.18785)(13.00000, 1.49951)(14.00000, 1.81117)(15.00000, 2.12283)(16.00000, 2.43449)(17.00000, 2.74615)(18.00000, 3.05781)(19.00000, 3.36947)(20.00000, 3.68113)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01519)(2.00000, 0.13566)(3.00000, 0.50019)(4.00000, 1.12964)(5.00000, 2.09124)(6.00000, 3.33606)(7.00000, 4.68499)(8.00000, 6.03392)(9.00000, 7.38285)(10.00000, 8.73178)(11.00000, 10.05839)(12.00000, 12.98000)(13.00000, 12.98000)(14.00000, 12.98000)(15.00000, 12.98000)(16.00000, 12.98000)(17.00000, 12.98000)(18.00000, 12.98000)(19.00000, 12.98000)(20.00000, 12.98000)
\rput[l](11.00000, 15.00000){$T_c$}
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.04604)(2.00000, 0.77996)(3.00000, 2.83369)(4.00000, 5.90532)(5.00000, 9.20744)(6.00000, 12.50956)(7.00000, 15.81168)(8.00000, 20.38000)(9.00000, 20.38000)(10.00000, 20.38000)(11.00000, 20.38000)(12.00000, 20.38000)(13.00000, 20.38000)(14.00000, 20.38000)(15.00000, 20.38000)(16.00000, 20.38000)(17.00000, 20.38000)(18.00000, 20.38000)(19.00000, 20.38000)(20.00000, 20.38000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.37868)(2.00000, 3.11700)(3.00000, 8.49614)(4.00000, 14.47633)(5.00000, 20.40091)(6.00000, 27.44000)(7.00000, 27.44000)(8.00000, 27.44000)(9.00000, 27.44000)(10.00000, 27.44000)(11.00000, 27.44000)(12.00000, 27.44000)(13.00000, 27.44000)(14.00000, 27.44000)(15.00000, 27.44000)(16.00000, 27.44000)(17.00000, 27.44000)(18.00000, 27.44000)(19.00000, 27.44000)(20.00000, 27.44000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.42054)(2.00000, 8.26054)(3.00000, 17.21358)(4.00000, 26.28052)(5.00000, 34.58000)(6.00000, 34.58000)(7.00000, 34.58000)(8.00000, 34.58000)(9.00000, 34.58000)(10.00000, 34.58000)(11.00000, 34.58000)(12.00000, 34.58000)(13.00000, 34.58000)(14.00000, 34.58000)(15.00000, 34.58000)(16.00000, 34.58000)(17.00000, 34.58000)(18.00000, 34.58000)(19.00000, 34.58000)(20.00000, 34.58000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](11.74615, 30.00000)(18.70769, 50.00000)
\rput[l](14.25231, 47.00000){\footnotesize{$\text{20} \% \text{B} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.30308, 47.00000)(13.41692, 47.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.30308, 47.00000)(13.41692, 47.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](12.86000, 47.00000)
\rput[l](14.25231, 43.50000){\footnotesize{$\text{40} \% \text{B} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.30308, 43.50000)(13.41692, 43.50000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.30308, 43.50000)(13.41692, 43.50000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](12.86000, 43.50000)
\rput[l](14.25231, 40.00000){\footnotesize{$\text{60} \% \text{B} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.30308, 40.00000)(13.41692, 40.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.30308, 40.00000)(13.41692, 40.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](12.86000, 40.00000)
\rput[l](14.25231, 36.50000){\footnotesize{$\text{80} \% \text{B} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.30308, 36.50000)(13.41692, 36.50000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.30308, 36.50000)(13.41692, 36.50000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](12.86000, 36.50000)
\rput[l](14.25231, 33.00000){\footnotesize{$\text{100} \% \text{B} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.30308, 33.00000)(13.41692, 33.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.30308, 33.00000)(13.41692, 33.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](12.86000, 33.00000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_T_max_OFF_PERC_v1_3_final.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.59116mm, yunit=1.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.17692, -16.00000)(20.10000, 50.00000)
\rput(-0.55692, -5.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=0, Dx=2, Dy=5]{-}(2.00000, 0.00000)(2.00000, 0.00000)(20.10000, 50.00000)%
\multips(4.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 50.00000)}
\multips(2.00000, 5.00000)(0, 5.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.10000, 0)}
\rput[b](11.05000, -11.00000){$ T_{max} \left[\text{ms}\right]  $}
\rput[t]{90}(-1.62000, 25.00000){$\Lambda$}
\psclip{\psframe(2.00000, 0.00000)(20.10000, 50.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00003)(2.00000, 0.00236)(3.00000, 0.01194)(4.00000, 0.03327)(5.00000, 0.06640)(6.00000, 0.11673)(7.00000, 0.19091)(8.00000, 0.29850)(9.00000, 0.45086)(10.00000, 0.65181)(11.00000, 0.90978)(12.00000, 1.21979)(13.00000, 1.54257)(14.00000, 1.86536)(15.00000, 2.18814)(16.00000, 2.51092)(17.00000, 2.83371)(18.00000, 3.15649)(19.00000, 3.47927)(20.00000, 3.80206)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00974)(2.00000, 0.09920)(3.00000, 0.38101)(4.00000, 0.97668)(5.00000, 1.96683)(6.00000, 3.30330)(7.00000, 4.73390)(8.00000, 6.16449)(9.00000, 7.59508)(10.00000, 9.02244)(11.00000, 10.44684)(12.00000, 13.41000)(13.00000, 13.41000)(14.00000, 13.41000)(15.00000, 13.41000)(16.00000, 13.41000)(17.00000, 13.41000)(18.00000, 13.41000)(19.00000, 13.41000)(20.00000, 13.41000)
\rput[l](11.00000, 15.00000){$T_c$}
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.08522)(2.00000, 0.84022)(3.00000, 2.84468)(4.00000, 5.90265)(5.00000, 9.24148)(6.00000, 12.58030)(7.00000, 15.90180)(8.00000, 20.51600)(9.00000, 20.51600)(10.00000, 20.51600)(11.00000, 20.51600)(12.00000, 20.51600)(13.00000, 20.51600)(14.00000, 20.51600)(15.00000, 20.51600)(16.00000, 20.51600)(17.00000, 20.51600)(18.00000, 20.51600)(19.00000, 20.51600)(20.00000, 20.51600)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.42119)(2.00000, 3.29106)(3.00000, 8.58162)(4.00000, 14.43987)(5.00000, 20.27865)(6.00000, 27.18400)(7.00000, 27.18400)(8.00000, 27.18400)(9.00000, 27.18400)(10.00000, 27.18400)(11.00000, 27.18400)(12.00000, 27.18400)(13.00000, 27.18400)(14.00000, 27.18400)(15.00000, 27.18400)(16.00000, 27.18400)(17.00000, 27.18400)(18.00000, 27.18400)(19.00000, 27.18400)(20.00000, 27.18400)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.20893)(2.00000, 7.62826)(3.00000, 16.50227)(4.00000, 25.39196)(5.00000, 33.47800)(6.00000, 33.47800)(7.00000, 33.47800)(8.00000, 33.47800)(9.00000, 33.47800)(10.00000, 33.47800)(11.00000, 33.47800)(12.00000, 33.47800)(13.00000, 33.47800)(14.00000, 33.47800)(15.00000, 33.47800)(16.00000, 33.47800)(17.00000, 33.47800)(18.00000, 33.47800)(19.00000, 33.47800)(20.00000, 33.47800)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](8.96154, 37.00000)(18.70769, 50.00000)
\rput[l](11.46769, 47.00000){\footnotesize{$\text{20} \% \text{B} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.51846, 47.00000)(10.63231, 47.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](9.51846, 47.00000)(10.63231, 47.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](10.07538, 47.00000)
\rput[l](11.46769, 43.50000){\footnotesize{$\text{40} \% \text{B} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.51846, 43.50000)(10.63231, 43.50000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](9.51846, 43.50000)(10.63231, 43.50000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](10.07538, 43.50000)
\rput[l](11.46769, 40.00000){\footnotesize{$\text{60} \%  \text{B} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](9.51846, 40.00000)(10.63231, 40.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](9.51846, 40.00000)(10.63231, 40.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](10.07538, 40.00000)
\rput[l](15.64462, 47.00000){\footnotesize{$\text{80} \% \text{B} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](13.69538, 47.00000)(14.80923, 47.00000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](13.69538, 47.00000)(14.80923, 47.00000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](14.25231, 47.00000)
\rput[l](15.64462, 43.50000){\footnotesize{$\text{100} \%  \text{B} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](13.69538, 43.50000)(14.80923, 43.50000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](13.69538, 43.50000)(14.80923, 43.50000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](14.25231, 43.50000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_T_max_users_OFF_PERC_v1_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.76923, -38.08000)(100.00000, 109.00000)
\rput(-2.76923, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=10]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.00000, 109.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 109.00000)}
\multips(10.00000, 10.00000)(0, 10.00000){11}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](55.00000, -26.18000){$ N  $}
\rput[t]{90}(-8.00000, 59.50000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.00000, 109.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 66.50000)(20.00000, 14.24465)(30.00000, 4.75737)(40.00000, 1.95695)(50.00000, 0.86368)(60.00000, 0.46026)(70.00000, 0.30715)(80.00000, 0.14689)(90.00000, 0.09218)(100.00000, 0.04178)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 66.60000)(30.00000, 30.51505)(40.00000, 18.29892)(50.00000, 10.48625)(60.00000, 6.43780)(70.00000, 4.16920)(80.00000, 2.65598)(90.00000, 2.01136)(100.00000, 1.42343)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 67.20000)(20.00000, 35.05000)(30.00000, 22.30000)(40.00000, 17.75000)(50.00000, 12.72000)(60.00000, 10.80000)(70.00000, 9.74286)(80.00000, 4.59884)(90.00000, 3.39627)(100.00000, 2.62417)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 67.85000)(30.00000, 43.96667)(40.00000, 35.82500)(50.00000, 26.62000)(60.00000, 22.45000)(70.00000, 19.68571)(80.00000, 16.92500)(90.00000, 15.00000)(100.00000, 13.81000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](55.46154, 79.73000)(100.00000, 109.00000)
\rput[l](70.92308, 107.86000){\footnotesize{$\text{40} \% \text{B} T_\text{max}= \unit{2}{ms}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.23077, 107.86000)(66.76923, 107.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.23077, 107.86000)(66.76923, 107.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](64.00000, 107.86000)

% \rput[l](70.92308, 93.20000){\footnotesize{$\text{40} \% \text{BW} T_\text{max}= \unit{10}{ms} $}}
% \psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 95.20000)(66.76923, 95.20000)
% \psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 95.20000)(66.76923, 95.20000)
% \psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](64.00000, 95.20000)
% \rput[l](70.92308, 103.53000){\footnotesize{$\text{80} \% \text{BW} T_\text{max}= \unit{2}{ms}$}}
% \psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.23077, 103.53000)(66.76923, 103.53000)
% \psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.23077, 103.53000)(66.76923, 103.53000)
% \psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](64.00000, 103.53000)
% \rput[l](70.92308, 86.87000){\footnotesize{$\text{80} \text{BW} T_\text{max} = \unit{10}{ms}$}}
% \psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 86.87000)(66.76923, 86.87000)
% \psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 86.87000)(66.76923, 86.87000)
% \psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](64.00000, 86.87000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_T_max_users_OFF_PERC_v1_3.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.76923, -38.08000)(100.00000, 119.00000)
\rput(-2.76923, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=20]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.00000, 119.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(10.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](55.00000, -26.18000){$ \text{Number of user devices} $}
\rput[t]{90}(-8.00000, 59.50000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 45.31755)(20.00000, 5.12354)(30.00000, 0.83731)(40.00000, 0.29340)(50.00000, 0.11356)(60.00000, 0.05194)(70.00000, 0.02026)(80.00000, 0.01371)(90.00000, 0.00736)(100.00000, 0.00725)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 68.15000)(20.00000, 33.54500)(30.00000, 22.50333)(40.00000, 16.67750)(50.00000, 9.23634)(60.00000, 5.64078)(70.00000, 3.65981)(80.00000, 2.37285)(90.00000, 1.48987)(100.00000, 1.01150)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 50.30231)(30.00000, 17.25378)(40.00000, 6.99328)(50.00000, 3.27879)(60.00000, 1.66531)(70.00000, 0.87041)(80.00000, 0.53078)(90.00000, 0.33801)(100.00000, 0.19728)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 67.23500)(30.00000, 44.90000)(40.00000, 33.73750)(50.00000, 26.80000)(60.00000, 22.67667)(70.00000, 19.57714)(80.00000, 16.88500)(90.00000, 13.13349)(100.00000, 10.12397)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](44.61538, 79.73000)(93.07692, 119.00000)
\rput[l](57.07692, 111.86000){\footnotesize{$\text{40}\% \text{B}; T_\text{max}= \unit{2}{ms} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](47.38462, 111.86000)(52.92308, 111.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](47.38462, 111.86000)(52.92308, 111.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](50.15385, 111.86000)
\rput[l](57.07692, 103.53000){\footnotesize{$\text{40} \% \text{B}; T_\text{max}= \unit{10}{ms} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](47.38462, 103.53000)(52.92308, 103.53000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](47.38462, 103.53000)(52.92308, 103.53000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](50.15385, 103.53000)
\rput[l](57.07692, 95.20000){\footnotesize{$\text{80} \% \text{B}; T_\text{max}= \unit{2}{ms} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](47.38462, 95.20000)(52.92308, 95.20000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](47.38462, 95.20000)(52.92308, 95.20000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](50.15385, 95.20000)
\rput[l](57.07692, 86.87000){\footnotesize{$\text{80} \% \text{B}; T_\text{max}= \unit{10}{ms} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](47.38462, 86.87000)(52.92308, 86.87000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](47.38462, 86.87000)(52.92308, 86.87000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](50.15385, 86.87000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_Tmax_Energy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=4.16667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.15385, 10.16000)(20.00000, 26.00000)
\rput(-0.55385, -1.20000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=14, Dx=2, Dy=2]{-}(2.00000, 14.00000)(2.00000, 14.00000)(20.00000, 26.00000)%
\multips(4.00000, 14.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 12.00000)}
\multips(2.00000, 16.00000)(0, 2.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](11.00000, 11.36000){$T_{max}\text{ms}   $}
\rput[t]{90}(-1.60000, 20.00000){$\text{Energy (mJ)}$}
\psclip{\psframe(2.00000, 14.00000)(20.00000, 26.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 17.49790)(4.00000, 17.47103)(6.00000, 17.36526)(8.00000, 17.21647)(10.00000, 17.06767)(12.00000, 16.84221)(14.00000, 16.84221)(16.00000, 16.84221)(18.00000, 16.84221)(20.00000, 16.84221)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 17.37806)(4.00000, 16.88365)(6.00000, 16.40543)(8.00000, 16.36033)(10.00000, 16.36033)(12.00000, 16.36033)(14.00000, 16.36033)(16.00000, 16.36033)(18.00000, 16.36033)(20.00000, 16.36033)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 16.91916)(4.00000, 15.73960)(6.00000, 15.70120)(8.00000, 15.70120)(10.00000, 15.70120)(12.00000, 15.70120)(14.00000, 15.70120)(16.00000, 15.70120)(18.00000, 15.70120)(20.00000, 15.70120)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 16.17643)(4.00000, 15.19660)(6.00000, 15.19660)(8.00000, 15.19660)(10.00000, 15.19660)(12.00000, 15.19660)(14.00000, 15.19660)(16.00000, 15.19660)(18.00000, 15.19660)(20.00000, 15.19660)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 15.09081)(4.00000, 14.52006)(6.00000, 14.52006)(8.00000, 14.52006)(10.00000, 14.52006)(12.00000, 14.52006)(14.00000, 14.52006)(16.00000, 14.52006)(18.00000, 14.52006)(20.00000, 14.52006)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 17.50000)(4.00000, 17.50000)(6.00000, 17.50000)(8.00000, 17.50000)(10.00000, 17.50000)(12.00000, 17.50000)(14.00000, 17.50000)(16.00000, 17.50000)(18.00000, 17.50000)(20.00000, 17.50000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkblue, dotstyle=pentagon, dotscale=1.2 1.2, linewidth=0.4mm](2.00000, 17.50000)(4.00000, 17.50000)(6.00000, 17.50000)(8.00000, 17.50000)(10.00000, 17.50000)(12.00000, 17.50000)(14.00000, 17.50000)(16.00000, 17.50000)(18.00000, 17.50000)(20.00000, 17.50000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](11.69231, 19.52000)(18.61538, 26.00000)
\rput[l](14.18462, 25.28000){\footnotesize{$\text{20} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.24615, 25.28000)(13.35385, 25.28000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.24615, 25.28000)(13.35385, 25.28000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](12.80000, 25.28000)
\rput[l](14.18462, 24.44000){\footnotesize{$\text{40}\text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.24615, 24.44000)(13.35385, 24.44000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.24615, 24.44000)(13.35385, 24.44000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](12.80000, 24.44000)
\rput[l](14.18462, 23.60000){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.24615, 23.60000)(13.35385, 23.60000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.24615, 23.60000)(13.35385, 23.60000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](12.80000, 23.60000)
\rput[l](14.18462, 22.76000){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 22.76000)(13.35385, 22.76000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 22.76000)(13.35385, 22.76000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](12.80000, 22.76000)
\rput[l](14.18462, 21.92000){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 21.92000)(13.35385, 21.92000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 21.92000)(13.35385, 21.92000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](12.80000, 21.92000)
\rput[l](14.18462, 21.08000){\footnotesize{$\text{$E_{sum}$(0)} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 21.08000)(13.35385, 21.08000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 21.08000)(13.35385, 21.08000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](12.80000, 21.08000)
\rput[l](14.18462, 20.24000){\footnotesize{$\text{$E_{sum}$(1)} $}}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](12.24615, 20.24000)(13.35385, 20.24000)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](12.24615, 20.24000)(13.35385, 20.24000)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.2 1.2, linecolor=darkblue](12.80000, 20.24000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_Tmax_Energy_v1_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=5.55556mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.15385, 11.12000)(20.00000, 23.00000)
\rput(-0.55385, -0.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=14, Dx=2, Dy=2]{-}(2.00000, 14.00000)(2.00000, 14.00000)(20.00000, 23.00000)%
\multips(4.00000, 14.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 9.00000)}
\multips(2.00000, 16.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](11.00000, 12.02000){$T_{max} [ms]$}
\rput[t]{90}(-1.60000, 18.50000){$E_\text{sum} \text{[mJ]}$} %(\mathcal{A'})
\psclip{\psframe(2.00000, 14.00000)(20.00000, 23.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.50000)(2.00000, 17.50000)(3.00000, 17.49956)(4.00000, 17.49777)(5.00000, 17.49490)(6.00000, 17.48993)(7.00000, 17.48210)(8.00000, 17.47011)(9.00000, 17.45379)(10.00000, 17.43146)(11.00000, 17.40334)(12.00000, 17.37092)(13.00000, 17.33796)(14.00000, 17.30500)(15.00000, 17.27204)(16.00000, 17.23909)(17.00000, 17.20613)(18.00000, 17.17317)(19.00000, 17.14021)(20.00000, 17.10725)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.49705)(2.00000, 17.48569)(3.00000, 17.45234)(4.00000, 17.37877)(5.00000, 17.26345)(6.00000, 17.12148)(7.00000, 16.97252)(8.00000, 16.82357)(9.00000, 16.67461)(10.00000, 16.52566)(11.00000, 16.37704)(12.00000, 16.22691)(13.00000, 16.22691)(14.00000, 16.22691)(15.00000, 16.22691)(16.00000, 16.22691)(17.00000, 16.22691)(18.00000, 16.22691)(19.00000, 16.22691)(20.00000, 16.22691)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.49273)(2.00000, 17.41445)(3.00000, 17.20682)(4.00000, 16.90623)(5.00000, 16.58896)(6.00000, 16.27169)(7.00000, 15.95443)(8.00000, 15.67055)(9.00000, 15.67055)(10.00000, 15.67055)(11.00000, 15.67055)(12.00000, 15.67055)(13.00000, 15.67055)(14.00000, 15.67055)(15.00000, 15.67055)(16.00000, 15.67055)(17.00000, 15.67055)(18.00000, 15.67055)(19.00000, 15.67055)(20.00000, 15.67055)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.45489)(2.00000, 17.17511)(3.00000, 16.66778)(4.00000, 16.12300)(5.00000, 15.57767)(6.00000, 15.08722)(7.00000, 15.08722)(8.00000, 15.08722)(9.00000, 15.08722)(10.00000, 15.08722)(11.00000, 15.08722)(12.00000, 15.08722)(13.00000, 15.08722)(14.00000, 15.08722)(15.00000, 15.08722)(16.00000, 15.08722)(17.00000, 15.08722)(18.00000, 15.08722)(19.00000, 15.08722)(20.00000, 15.08722)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.37866)(2.00000, 16.75396)(3.00000, 15.96889)(4.00000, 15.18697)(5.00000, 14.63520)(6.00000, 14.63520)(7.00000, 14.63520)(8.00000, 14.63520)(9.00000, 14.63520)(10.00000, 14.63520)(11.00000, 14.63520)(12.00000, 14.63520)(13.00000, 14.63520)(14.00000, 14.63520)(15.00000, 14.63520)(16.00000, 14.63520)(17.00000, 14.63520)(18.00000, 14.63520)(19.00000, 14.63520)(20.00000, 14.63520)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.50000)(2.00000, 17.50000)(3.00000, 17.50000)(4.00000, 17.50000)(5.00000, 17.50000)(6.00000, 17.50000)(7.00000, 17.50000)(8.00000, 17.50000)(9.00000, 17.50000)(10.00000, 17.50000)(11.00000, 17.50000)(12.00000, 17.50000)(13.00000, 17.50000)(14.00000, 17.50000)(15.00000, 17.50000)(16.00000, 17.50000)(17.00000, 17.50000)(18.00000, 17.50000)(19.00000, 17.50000)(20.00000, 17.50000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](12.00000, 18.00000)(18.50000, 23.00000)
\rput[l](14.18462, 22.46000){\footnotesize{$\text{20} \% \text{B} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.24615, 22.46000)(13.35385, 22.46000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](12.24615, 22.46000)(13.35385, 22.46000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](12.80000, 22.46000)
\rput[l](14.18462, 21.83000){\footnotesize{$\text{40} \% \text{B} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.24615, 21.83000)(13.35385, 21.83000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](12.24615, 21.83000)(13.35385, 21.83000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](12.80000, 21.83000)
\rput[l](14.18462, 21.20000){\footnotesize{$\text{60} \% \text{B} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.24615, 21.20000)(13.35385, 21.20000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](12.24615, 21.20000)(13.35385, 21.20000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](12.80000, 21.20000)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](5.00000, 20.00000)(11.00000, 23.00000)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput[l](14.18462, 20.57000){\footnotesize{$\text{80} \% \text{B} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 20.57000)(13.35385, 20.57000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 20.57000)(13.35385, 20.57000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](12.80000, 20.57000)
\rput[l](14.18462, 19.94000){\footnotesize{$\text{100} \% \text{B} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 19.94000)(13.35385, 19.94000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 19.94000)(13.35385, 19.94000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](12.80000, 19.94000)
\rput[l](14.18462, 19.31000){\footnotesize{$\text{$E_{sum}$(0)} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 19.31000)(13.35385, 19.31000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 19.31000)(13.35385, 19.31000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](12.80000, 19.31000)
% \rput[l](14.18462, 18.68000){\footnotesize{$\text{$E_{sum}$(1)} $}}
% \psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](12.24615, 18.68000)(13.35385, 18.68000)
% \psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](12.24615, 18.68000)(13.35385, 18.68000)
% \psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.2 1.2, linecolor=darkblue](12.80000, 18.68000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_Tmax_Energy_v1_3_final.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=7.14286mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.15385, 11.76000)(20.00000, 21.00000)
\rput(-0.55385, -0.70000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=14, Dx=2, Dy=2]{-}(2.00000, 14.00000)(2.00000, 14.00000)(20.00000, 21.00000)%
\multips(4.00000, 14.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7.00000)}
\multips(2.00000, 16.00000)(0, 2.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](11.00000, 12.46000){$T_{max} \left[\text{ms}\right]   $}
\rput[t]{90}(-1.60000, 17.50000){$ E_\text{sum}(\mathcal{A'}) \: \left[\text{mJ}\right]$}
\psclip{\psframe(2.00000, 14.00000)(20.00000, 21.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.50000)(2.00000, 17.49970)(3.00000, 17.49852)(4.00000, 17.49604)(5.00000, 17.49224)(6.00000, 17.48658)(7.00000, 17.47830)(8.00000, 17.46625)(9.00000, 17.44930)(10.00000, 17.42740)(11.00000, 17.39999)(12.00000, 17.36803)(13.00000, 17.33497)(14.00000, 17.30192)(15.00000, 17.26886)(16.00000, 17.23580)(17.00000, 17.20274)(18.00000, 17.16968)(19.00000, 17.13662)(20.00000, 17.10357)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.49887)(2.00000, 17.48835)(3.00000, 17.45592)(4.00000, 17.39023)(5.00000, 17.28572)(6.00000, 17.15441)(7.00000, 17.01765)(8.00000, 16.88089)(9.00000, 16.74413)(10.00000, 16.60755)(11.00000, 16.47119)(12.00000, 16.32862)(13.00000, 16.32862)(14.00000, 16.32862)(15.00000, 16.32862)(16.00000, 16.32862)(17.00000, 16.32862)(18.00000, 16.32862)(19.00000, 16.32862)(20.00000, 16.32862)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.48990)(2.00000, 17.40578)(3.00000, 17.19360)(4.00000, 16.90208)(5.00000, 16.59682)(6.00000, 16.29156)(7.00000, 15.98707)(8.00000, 15.71498)(9.00000, 15.71498)(10.00000, 15.71498)(11.00000, 15.71498)(12.00000, 15.71498)(13.00000, 15.71498)(14.00000, 15.71498)(15.00000, 15.71498)(16.00000, 15.71498)(17.00000, 15.71498)(18.00000, 15.71498)(19.00000, 15.71498)(20.00000, 15.71498)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.45146)(2.00000, 17.14399)(3.00000, 16.64415)(4.00000, 16.12033)(5.00000, 15.59728)(6.00000, 15.13567)(7.00000, 15.13567)(8.00000, 15.13567)(9.00000, 15.13567)(10.00000, 15.13567)(11.00000, 15.13567)(12.00000, 15.13567)(13.00000, 15.13567)(14.00000, 15.13567)(15.00000, 15.13567)(16.00000, 15.13567)(17.00000, 15.13567)(18.00000, 15.13567)(19.00000, 15.13567)(20.00000, 15.13567)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.36344)(2.00000, 16.71632)(3.00000, 15.92241)(4.00000, 15.12874)(5.00000, 14.57401)(6.00000, 14.57401)(7.00000, 14.57401)(8.00000, 14.57401)(9.00000, 14.57401)(10.00000, 14.57401)(11.00000, 14.57401)(12.00000, 14.57401)(13.00000, 14.57401)(14.00000, 14.57401)(15.00000, 14.57401)(16.00000, 14.57401)(17.00000, 14.57401)(18.00000, 14.57401)(19.00000, 14.57401)(20.00000, 14.57401)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 17.50000)(2.00000, 17.50000)(3.00000, 17.50000)(4.00000, 17.50000)(5.00000, 17.50000)(6.00000, 17.50000)(7.00000, 17.50000)(8.00000, 17.50000)(9.00000, 17.50000)(10.00000, 17.50000)(11.00000, 17.50000)(12.00000, 17.50000)(13.00000, 17.50000)(14.00000, 17.50000)(15.00000, 17.50000)(16.00000, 17.50000)(17.00000, 17.50000)(18.00000, 17.50000)(19.00000, 17.50000)(20.00000, 17.50000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](7.53846, 19.18000)(18.61538, 21.00000)
\rput[l](10.03077, 20.58000){\footnotesize{$\text{20} \% \text{B} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](8.09231, 20.58000)(9.20000, 20.58000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](8.09231, 20.58000)(9.20000, 20.58000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](8.64615, 20.58000)
\rput[l](10.03077, 20.09000){\footnotesize{$\text{40} \% \text{B} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](8.09231, 20.09000)(9.20000, 20.09000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](8.09231, 20.09000)(9.20000, 20.09000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](8.64615, 20.09000)
\rput[l](10.03077, 19.60000){\footnotesize{$\text{60} \% \text{B} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](8.09231, 19.60000)(9.20000, 19.60000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](8.09231, 19.60000)(9.20000, 19.60000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](8.64615, 19.60000)
\rput[l](14.18462, 20.58000){\footnotesize{$\text{80} \% \text{B} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 20.58000)(13.35385, 20.58000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](12.24615, 20.58000)(13.35385, 20.58000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](12.80000, 20.58000)
\rput[l](14.18462, 20.09000){\footnotesize{$\text{100} \% \text{B} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 20.09000)(13.35385, 20.09000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](12.24615, 20.09000)(13.35385, 20.09000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](12.80000, 20.09000)
\rput[l](14.18462, 19.60000){\footnotesize{$\text{$E_{sum}$(\underline{0})} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 19.60000)(13.35385, 19.60000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](12.24615, 19.60000)(13.35385, 19.60000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](12.80000, 19.60000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_users_Energy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=1.42857mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.76923, -11.20000)(100.00000, 35.00000)
\rput(-2.76923, -3.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=5]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.00000, 35.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 35.00000)}
\multips(10.00000, 5.00000)(0, 5.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](55.00000, -7.70000){ $\text{Number of users}$}
\rput[t]{90}(-8.00000, 17.50000){$\text{Energy (mJ)}$}
\psclip{\psframe(10.00000, 0.00000)(100.00000, 35.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.85595)(20.00000, 6.42065)(30.00000, 9.86200)(40.00000, 13.41200)(50.00000, 17.06890)(60.00000, 20.69053)(70.00000, 24.31370)(80.00000, 27.85774)(90.00000, 31.39024)(100.00000, 34.94072)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 2.28353)(20.00000, 5.76625)(30.00000, 9.37975)(40.00000, 12.84136)(50.00000, 16.33709)(60.00000, 19.83182)(70.00000, 23.30833)(80.00000, 26.76864)(90.00000, 30.49917)(100.00000, 34.10213)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 1.68335)(20.00000, 5.20672)(30.00000, 8.71511)(40.00000, 12.30177)(50.00000, 15.66533)(60.00000, 19.19008)(70.00000, 22.77421)(80.00000, 26.13785)(90.00000, 29.81285)(100.00000, 33.11215)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 1.31257)(20.00000, 4.67123)(30.00000, 8.14673)(40.00000, 11.51866)(50.00000, 15.05215)(60.00000, 18.62566)(70.00000, 22.07542)(80.00000, 25.66246)(90.00000, 29.10759)(100.00000, 32.51350)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 1.02257)(20.00000, 4.06704)(30.00000, 7.47621)(40.00000, 10.98763)(50.00000, 14.68573)(60.00000, 17.95730)(70.00000, 21.49906)(80.00000, 25.09005)(90.00000, 28.49198)(100.00000, 32.10691)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 3.50000)(20.00000, 7.00000)(30.00000, 10.50000)(40.00000, 14.00000)(50.00000, 17.50000)(60.00000, 21.00000)(70.00000, 24.50000)(80.00000, 28.00000)(90.00000, 31.50000)(100.00000, 35.00000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkblue, dotstyle=pentagon, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 3.50000)(20.00000, 7.00000)(30.00000, 10.50000)(40.00000, 14.00000)(50.00000, 17.50000)(60.00000, 21.00000)(70.00000, 24.50000)(80.00000, 28.00000)(90.00000, 31.50000)(100.00000, 35.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](58.46154, 16.10000)(93.07692, 35.00000)
\rput[l](70.92308, 32.90000){\footnotesize{$\text{20} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.23077, 32.90000)(66.76923, 32.90000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.23077, 32.90000)(66.76923, 32.90000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](64.00000, 32.90000)
\rput[l](70.92308, 30.45000){\footnotesize{$\text{40}\text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.23077, 30.45000)(66.76923, 30.45000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.23077, 30.45000)(66.76923, 30.45000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](64.00000, 30.45000)
\rput[l](70.92308, 28.00000){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 28.00000)(66.76923, 28.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 28.00000)(66.76923, 28.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](64.00000, 28.00000)
\rput[l](70.92308, 25.55000){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 25.55000)(66.76923, 25.55000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 25.55000)(66.76923, 25.55000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](64.00000, 25.55000)
\rput[l](70.92308, 23.10000){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.23077, 23.10000)(66.76923, 23.10000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.23077, 23.10000)(66.76923, 23.10000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](64.00000, 23.10000)
\rput[l](70.92308, 20.65000){\footnotesize{$\text{$E_{sum}$(0)} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](61.23077, 20.65000)(66.76923, 20.65000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](61.23077, 20.65000)(66.76923, 20.65000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](64.00000, 20.65000)
\rput[l](70.92308, 18.20000){\footnotesize{$\text{$E_{sum}$(1) 100 BW} $}}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](61.23077, 18.20000)(66.76923, 18.20000)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](61.23077, 18.20000)(66.76923, 18.20000)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=pentagon, dotscale=1.2 1.2, linecolor=darkblue](64.00000, 18.20000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_users_OFF_PERC.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72142mm, yunit=0.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.79231, -32.00000)(100.10000, 100.00000)
\rput(-2.77231, -10.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=10]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.10000, 100.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 100.00000)}
\multips(10.00000, 10.00000)(0, 10.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.10000, 0)}
\rput[b](55.05000, -22.00000){$ \text{Number of users}$}
\rput[t]{90}(-8.02000, 50.00000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.10000, 100.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 32.20000)(20.00000, 14.90000)(30.00000, 10.76667)(40.00000, 8.42500)(50.00000, 7.28000)(60.00000, 5.78333)(70.00000, 4.68571)(80.00000, 3.65000)(90.00000, 2.29752)(100.00000, 2.09452)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 68.70000)(20.00000, 36.40000)(30.00000, 22.40000)(40.00000, 16.45000)(50.00000, 13.66000)(60.00000, 12.00000)(70.00000, 9.25714)(80.00000, 8.61250)(90.00000, 7.77778)(100.00000, 6.71000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 52.20000)(30.00000, 35.63333)(40.00000, 25.07500)(50.00000, 21.06000)(60.00000, 16.46667)(70.00000, 14.22857)(80.00000, 13.15000)(90.00000, 11.45556)(100.00000, 10.36000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 69.05000)(30.00000, 44.96667)(40.00000, 34.02500)(50.00000, 27.76000)(60.00000, 22.30000)(70.00000, 18.85714)(80.00000, 16.82500)(90.00000, 15.24444)(100.00000, 12.99000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 85.90000)(30.00000, 58.33333)(40.00000, 42.40000)(50.00000, 34.44000)(60.00000, 28.70000)(70.00000, 23.44286)(80.00000, 21.02500)(90.00000, 19.37778)(100.00000, 16.98000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](58.51538, 60.00000)(93.16923, 100.00000)
\rput[l](70.99077, 94.00000){\footnotesize{$\text{20} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.28769, 94.00000)(66.83231, 94.00000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.28769, 94.00000)(66.83231, 94.00000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](64.06000, 94.00000)
\rput[l](70.99077, 87.00000){\footnotesize{$\text{40}\text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.28769, 87.00000)(66.83231, 87.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.28769, 87.00000)(66.83231, 87.00000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](64.06000, 87.00000)
\rput[l](70.99077, 80.00000){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.28769, 80.00000)(66.83231, 80.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.28769, 80.00000)(66.83231, 80.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](64.06000, 80.00000)
\rput[l](70.99077, 73.00000){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.28769, 73.00000)(66.83231, 73.00000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.28769, 73.00000)(66.83231, 73.00000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](64.06000, 73.00000)
\rput[l](70.99077, 66.00000){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.28769, 66.00000)(66.83231, 66.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.28769, 66.00000)(66.83231, 66.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](64.06000, 66.00000)
}\end{pspicture}
\endgroup
\endinput


==> figures/BW_users_OFF_PERC_v1_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72142mm, yunit=0.54000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.79231, -29.62963)(100.10000, 100.00000)
\rput(-2.77231, -9.25926){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=10]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.10000, 100.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 100.00000)}
\multips(10.00000, 10.00000)(0, 10.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.10000, 0)}
\rput[b](55.05000, -20.37037){$ \text{Number of users}$}
\rput[t]{90}(-8.02000, 50.00000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.10000, 100.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 36.90000)(20.00000, 16.75000)(30.00000, 11.60000)(40.00000, 8.42500)(50.00000, 3.90854)(60.00000, 2.33502)(70.00000, 1.27763)(80.00000, 0.77301)(90.00000, 0.53931)(100.00000, 0.27620)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 67.10000)(20.00000, 34.00000)(30.00000, 21.83333)(40.00000, 16.72500)(50.00000, 13.12000)(60.00000, 11.16667)(70.00000, 9.40000)(80.00000, 8.70000)(90.00000, 5.66913)(100.00000, 4.44872)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 51.40000)(30.00000, 34.40000)(40.00000, 24.25000)(50.00000, 20.74000)(60.00000, 17.43333)(70.00000, 13.92857)(80.00000, 13.02500)(90.00000, 10.87778)(100.00000, 10.73000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 66.75000)(30.00000, 45.43333)(40.00000, 34.67500)(50.00000, 28.40000)(60.00000, 22.90000)(70.00000, 19.18571)(80.00000, 16.60000)(90.00000, 15.45556)(100.00000, 14.05000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 85.45000)(30.00000, 57.26667)(40.00000, 42.80000)(50.00000, 32.78000)(60.00000, 28.78333)(70.00000, 24.64286)(80.00000, 21.00000)(90.00000, 19.47778)(100.00000, 16.56000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](58.51538, 55.55556)(93.16923, 92.59259)
\rput[l](70.99077, 87.03704){\footnotesize{$\text{20} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.28769, 87.03704)(66.83231, 87.03704)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](61.28769, 87.03704)(66.83231, 87.03704)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](64.06000, 87.03704)
\rput[l](70.99077, 80.55556){\footnotesize{$\text{40}\text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.28769, 80.55556)(66.83231, 80.55556)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](61.28769, 80.55556)(66.83231, 80.55556)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](64.06000, 80.55556)
\rput[l](70.99077, 74.07407){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.28769, 74.07407)(66.83231, 74.07407)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.28769, 74.07407)(66.83231, 74.07407)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](64.06000, 74.07407)
\rput[l](70.99077, 67.59259){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.28769, 67.59259)(66.83231, 67.59259)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.28769, 67.59259)(66.83231, 67.59259)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](64.06000, 67.59259)
\rput[l](70.99077, 61.11111){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.28769, 61.11111)(66.83231, 61.11111)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](61.28769, 61.11111)(66.83231, 61.11111)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](64.06000, 61.11111)
}\end{pspicture}
\endgroup
\endinput


==> figures/Cutoff_delay_Users.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.81250mm, yunit=0.83333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(1.53846, -19.20000)(100.00000, 60.00000)
\rput(-2.46154, -6.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=20, Oy=0, Dx=20, Dy=10]{-}(20.00000, 0.00000)(20.00000, 0.00000)(100.00000, 60.00000)%
\multips(40.00000, 0.00000)(20.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 60.00000)}
\multips(20.00000, 10.00000)(0, 10.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(80.00000, 0)}
\rput[b](60.00000, -13.20000){$ \text{Number of user devices}$}
\rput[t]{90}(4.00000, 30.00000){$T_c \: \text{[ms]}$}
\psclip{\psframe(20.00000, 0.00000)(100.00000, 60.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 10.00000)(40.00000, 19.00000)(60.00000, 29.00000)(80.00000, 38.00000)(100.00000, 47.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 5.00000)(40.00000, 10.00000)(60.00000, 15.00000)(80.00000, 19.00000)(100.00000, 24.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 4.00000)(40.00000, 7.00000)(60.00000, 10.00000)(80.00000, 13.00000)(100.00000, 16.00000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 3.00000)(40.00000, 5.00000)(60.00000, 8.00000)(80.00000, 10.00000)(100.00000, 12.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 2.00000)(40.00000, 4.00000)(60.00000, 6.00000)(80.00000, 8.00000)(100.00000, 10.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](63.07692, 36.00000)(93.84615, 60.00000)
\rput[l](74.15385, 56.40000){\footnotesize{$20\%\text{B} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](65.53846, 56.40000)(70.46154, 56.40000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](65.53846, 56.40000)(70.46154, 56.40000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](68.00000, 56.40000)
\rput[l](74.15385, 52.20000){\footnotesize{$40\%\text{B}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](65.53846, 52.20000)(70.46154, 52.20000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](65.53846, 52.20000)(70.46154, 52.20000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](68.00000, 52.20000)
\rput[l](74.15385, 48.00000){\footnotesize{$60\%\text{B}$}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](65.53846, 48.00000)(70.46154, 48.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](65.53846, 48.00000)(70.46154, 48.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](68.00000, 48.00000)
\rput[l](74.15385, 43.80000){\footnotesize{$80\% \text{B} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](65.53846, 43.80000)(70.46154, 43.80000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](65.53846, 43.80000)(70.46154, 43.80000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](68.00000, 43.80000)
\rput[l](74.15385, 39.60000){\footnotesize{$100\% \text{B} $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](65.53846, 39.60000)(70.46154, 39.60000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](65.53846, 39.60000)(70.46154, 39.60000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](68.00000, 39.60000)
}\end{pspicture}
\endgroup
\endinput


==> figures/Cutoff_delay_bandwidth.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.81250mm, yunit=0.83333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(1.53846, -19.20000)(100.00000, 60.00000)
\rput(-2.46154, -6.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=20, Oy=0, Dx=20, Dy=10]{-}(20.00000, 0.00000)(20.00000, 0.00000)(100.00000, 60.00000)%
\multips(40.00000, 0.00000)(20.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 60.00000)}
\multips(20.00000, 10.00000)(0, 10.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(80.00000, 0)}
\rput[b](60.00000, -13.20000){$ \text{ Percentage of bandwidth utilized} $}
\rput[t]{90}(4.00000, 30.00000){$T_c$  [ms]}
\psclip{\psframe(20.00000, 0.00000)(100.00000, 60.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 10.00000)(40.00000, 5.00000)(60.00000, 4.00000)(80.00000, 3.00000)(100.00000, 2.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 19.00000)(40.00000, 10.00000)(60.00000, 7.00000)(80.00000, 5.00000)(100.00000, 4.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 29.00000)(40.00000, 15.00000)(60.00000, 10.00000)(80.00000, 8.00000)(100.00000, 6.00000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 38.00000)(40.00000, 19.00000)(60.00000, 13.00000)(80.00000, 10.00000)(100.00000, 8.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=triangle*, dotscale=1.2 1.2, linewidth=0.4mm](20.00000, 47.00000)(40.00000, 24.00000)(60.00000, 16.00000)(80.00000, 12.00000)(100.00000, 10.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](63.07692, 36.00000)(93.84615, 60.00000)
\rput[l](74.15385, 56.40000){\footnotesize{$N = 20$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](65.53846, 56.40000)(70.46154, 56.40000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](65.53846, 56.40000)(70.46154, 56.40000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](68.00000, 56.40000)
\rput[l](74.15385, 52.20000){\footnotesize{$N = 40$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](65.53846, 52.20000)(70.46154, 52.20000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](65.53846, 52.20000)(70.46154, 52.20000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](68.00000, 52.20000)
\rput[l](74.15385, 48.00000){\footnotesize{$N = 60  $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](65.53846, 48.00000)(70.46154, 48.00000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](65.53846, 48.00000)(70.46154, 48.00000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](68.00000, 48.00000)
\rput[l](74.15385, 43.80000){\footnotesize{$N = 80 $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](65.53846, 43.80000)(70.46154, 43.80000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](65.53846, 43.80000)(70.46154, 43.80000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](68.00000, 43.80000)
\rput[l](74.15385, 39.60000){\footnotesize{$N = 100 $}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](65.53846, 39.60000)(70.46154, 39.60000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](65.53846, 39.60000)(70.46154, 39.60000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotscale=1.2 1.2, linecolor=darkred](68.00000, 39.60000)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_delay_Bandwidth.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.42105mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.38462, -38.08000)(20.00000, 119.00000)
\rput(-0.58462, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=2, Dy=20]{-}(1.00000, 0.00000)(1.00000, 0.00000)(20.00000, 119.00000)%
\multips(3.00000, 0.00000)(2.00000, 0.0){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(1.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(19.00000, 0)}
\rput[b](10.50000, -26.18000){$ T_{max}  $}
\rput[t]{90}(-2.80000, 59.50000){$\Lambda$}
\psclip{\psframe(1.00000, 0.00000)(20.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00000)(3.00000, 0.00012)(5.00000, 0.00108)(7.00000, 0.00380)(9.00000, 0.00954)(11.00000, 0.02024)(13.00000, 0.03740)(15.00000, 0.06471)(17.00000, 0.10459)(19.00000, 0.16112)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00043)(3.00000, 0.01260)(5.00000, 0.05758)(7.00000, 0.17367)(9.00000, 0.40827)(11.00000, 0.75587)(13.00000, 1.11901)(15.00000, 1.48215)(17.00000, 1.84529)(19.00000, 2.20843)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00169)(3.00000, 0.05552)(5.00000, 0.37134)(7.00000, 1.12577)(9.00000, 2.03184)(11.00000, 2.93791)(13.00000, 3.84090)(15.00000, 4.99000)(17.00000, 4.99000)(19.00000, 4.99000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00989)(3.00000, 0.32244)(5.00000, 1.53935)(7.00000, 3.20121)(9.00000, 4.86307)(11.00000, 6.69200)(13.00000, 6.69200)(15.00000, 6.69200)(17.00000, 6.69200)(19.00000, 6.69200)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.03087)(3.00000, 0.94823)(5.00000, 3.43940)(7.00000, 6.10227)(9.00000, 8.43800)(11.00000, 8.43800)(13.00000, 8.43800)(15.00000, 8.43800)(17.00000, 8.43800)(19.00000, 8.43800)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](11.23077, 71.40000)(18.53846, 119.00000)
\rput[l](13.86154, 111.86000){\footnotesize{$ \text{20}  \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.81538, 111.86000)(12.98462, 111.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.81538, 111.86000)(12.98462, 111.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](12.40000, 111.86000)
\rput[l](13.86154, 103.53000){\footnotesize{$\text{40} \text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.81538, 103.53000)(12.98462, 103.53000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.81538, 103.53000)(12.98462, 103.53000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](12.40000, 103.53000)
\rput[l](13.86154, 95.20000){\footnotesize{$\text{60} \text{BW} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.81538, 95.20000)(12.98462, 95.20000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.81538, 95.20000)(12.98462, 95.20000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotscale=1.2 1.2, linecolor=blue](12.40000, 95.20000)
\rput[l](13.86154, 86.87000){\footnotesize{$\text{80} \text{BW} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.81538, 86.87000)(12.98462, 86.87000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.81538, 86.87000)(12.98462, 86.87000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](12.40000, 86.87000)
\rput[l](13.86154, 78.54000){\footnotesize{$\text{100} \text{BW} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](11.81538, 78.54000)(12.98462, 78.54000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](11.81538, 78.54000)(12.98462, 78.54000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](12.40000, 78.54000)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_delay_Energy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=0.28158mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.15385, -56.82144)(19.00000, 177.56701)
\rput(-0.55385, -17.75670){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=2, Dy=50]{-}(1.00000, 0.00000)(1.00000, 0.00000)(19.00000, 177.56701)%
\multips(3.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 177.56701)}
\multips(1.00000, 50.00000)(0, 50.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](10.00000, -39.06474){$T_{max}\text{ms}   $}
\rput[t]{90}(-2.60000, 88.78350){$\text{Energy (mJ)}$}
\psclip{\psframe(1.00000, 0.00000)(19.00000, 177.56701)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 29.99603)(3.00000, 29.80216)(5.00000, 29.36896)(7.00000, 28.92434)(9.00000, 28.67159)(11.00000, 28.67159)(13.00000, 28.67159)(15.00000, 28.67159)(17.00000, 28.67159)(19.00000, 28.67159)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 122.44315)(3.00000, 117.33889)(5.00000, 111.32494)(7.00000, 105.52849)(9.00000, 101.79202)(11.00000, 101.76394)(13.00000, 101.76394)(15.00000, 101.76394)(17.00000, 101.76394)(19.00000, 101.76394)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 176.59145)(3.00000, 176.59145)(5.00000, 176.59145)(7.00000, 176.59145)(9.00000, 176.59145)(11.00000, 176.59145)(13.00000, 176.59145)(15.00000, 176.59145)(17.00000, 176.59145)(19.00000, 176.59145)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 30.00000)(3.00000, 30.00000)(5.00000, 30.00000)(7.00000, 30.00000)(9.00000, 30.00000)(11.00000, 30.00000)(13.00000, 30.00000)(15.00000, 30.00000)(17.00000, 30.00000)(19.00000, 30.00000)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 177.56701)(3.00000, 177.56701)(5.00000, 177.56701)(7.00000, 177.56701)(9.00000, 177.56701)(11.00000, 177.56701)(13.00000, 177.56701)(15.00000, 177.56701)(17.00000, 177.56701)(19.00000, 177.56701)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 122.83034)(3.00000, 122.83034)(5.00000, 122.83034)(7.00000, 122.83034)(9.00000, 122.83034)(11.00000, 122.83034)(13.00000, 122.83034)(15.00000, 122.83034)(17.00000, 122.83034)(19.00000, 122.83034)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](10.69231, 94.11051)(17.61538, 177.56701)
\rput[l](13.18462, 166.91299){\footnotesize{$\text{SL Linear}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 166.91299)(12.35385, 166.91299)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 166.91299)(12.35385, 166.91299)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](11.80000, 166.91299)
\rput[l](13.18462, 154.48330){\footnotesize{$\text{SL} M \log{M}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 154.48330)(12.35385, 154.48330)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 154.48330)(12.35385, 154.48330)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](11.80000, 154.48330)
\rput[l](13.18462, 142.05361){\footnotesize{$\text{M Fulloff} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 142.05361)(12.35385, 142.05361)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 142.05361)(12.35385, 142.05361)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotscale=1.2 1.2, linecolor=blue](11.80000, 142.05361)
\rput[l](13.18462, 129.62392){\footnotesize{$\text{M No Off}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 129.62392)(12.35385, 129.62392)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 129.62392)(12.35385, 129.62392)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](11.80000, 129.62392)
\rput[l](13.18462, 117.19422){\footnotesize{$\text{M} \log(M) \text{Fulloff} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](11.24615, 117.19422)(12.35385, 117.19422)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](11.24615, 117.19422)(12.35385, 117.19422)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](11.80000, 117.19422)
\rput[l](13.18462, 104.76453){\footnotesize{$\text{M} \log(M) \text{No Off}$}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](11.24615, 104.76453)(12.35385, 104.76453)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](11.24615, 104.76453)(12.35385, 104.76453)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](11.80000, 104.76453)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_delay_OFF_PERC.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.15385, -38.08000)(19.00000, 119.00000)
\rput(-0.55385, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=2, Dy=20]{-}(1.00000, 0.00000)(1.00000, 0.00000)(19.00000, 119.00000)%
\multips(3.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(1.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](10.00000, -26.18000){$ T_{max} \text{ms} $}
\rput[t]{90}(-2.60000, 59.50000){$\Lambda$}
\psclip{\psframe(1.00000, 0.00000)(19.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01808)(3.00000, 1.04239)(5.00000, 3.65710)(7.00000, 6.40570)(9.00000, 8.78000)(11.00000, 8.78000)(13.00000, 8.78000)(15.00000, 8.78000)(17.00000, 8.78000)(19.00000, 8.78000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.49656)(3.00000, 7.85248)(5.00000, 17.64927)(7.00000, 26.03029)(9.00000, 33.71000)(11.00000, 34.71000)(13.00000, 34.71000)(15.00000, 34.71000)(17.00000, 34.71000)(19.00000, 34.71000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](10.69231, 96.39000)(17.61538, 119.00000)
\rput[l](13.18462, 111.86000){\footnotesize{$\text{SL Linear}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 111.86000)(12.35385, 111.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 111.86000)(12.35385, 111.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](11.80000, 111.86000)
\rput[l](13.18462, 103.53000){\footnotesize{$\text{SL}M \log{M}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 103.53000)(12.35385, 103.53000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 103.53000)(12.35385, 103.53000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](11.80000, 103.53000)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_delay_serv_utilization.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=3.61111mm, yunit=55.55556mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-3.15385, -0.28800)(19.00000, 0.90000)
\rput(-0.55385, -0.09000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=2, Dy=0.1]{-}(1.00000, 0.00000)(1.00000, 0.00000)(19.00000, 0.90000)%
\multips(3.00000, 0.00000)(2.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.90000)}
\multips(1.00000, 0.10000)(0, 0.10000){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(18.00000, 0)}
\rput[b](10.00000, -0.19800){$ T_{max}\text{ms} $}
\rput[t]{90}(-2.60000, 0.45000){$\text{Server Utilization}$}
\psclip{\psframe(1.00000, 0.00000)(19.00000, 0.90000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00010)(3.00000, 0.00305)(5.00000, 0.01339)(7.00000, 0.06557)(9.00000, 0.02634)(11.00000, 0.00878)(13.00000, 0.00527)(15.00000, 0.00376)(17.00000, 0.00293)(19.00000, 0.00239)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01543)(3.00000, 0.15910)(5.00000, 0.38837)(7.00000, 0.82301)(9.00000, 0.41406)(11.00000, 0.14211)(13.00000, 0.08527)(15.00000, 0.06091)(17.00000, 0.04737)(19.00000, 0.03876)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00005)(3.00000, 0.00104)(5.00000, 0.00219)(7.00000, 0.00275)(9.00000, 0.00293)(11.00000, 0.00239)(13.00000, 0.00203)(15.00000, 0.00176)(17.00000, 0.00155)(19.00000, 0.00139)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00000)(3.00000, 0.00000)(5.00000, 0.00000)(7.00000, 0.00000)(9.00000, 0.04601)(11.00000, 0.03876)(13.00000, 0.03280)(15.00000, 0.02842)(17.00000, 0.02508)(19.00000, 0.02244)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](10.69231, 0.60300)(17.61538, 0.90000)
\rput[l](13.18462, 0.84600){\footnotesize{$\text{Optimal M}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 0.84600)(12.35385, 0.84600)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 0.84600)(12.35385, 0.84600)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](11.80000, 0.84600)
\rput[l](13.18462, 0.78300){\footnotesize{$\text{Optimal M} \log(M) $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 0.78300)(12.35385, 0.78300)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 0.78300)(12.35385, 0.78300)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](11.80000, 0.78300)
\rput[l](13.18462, 0.72000){\footnotesize{$\text{Trad M}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 0.72000)(12.35385, 0.72000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](11.24615, 0.72000)(12.35385, 0.72000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotscale=1.2 1.2, linecolor=blue](11.80000, 0.72000)
\rput[l](13.18462, 0.65700){\footnotesize{$\text{Trad M} \log(M) $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 0.65700)(12.35385, 0.65700)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](11.24615, 0.65700)(12.35385, 0.65700)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](11.80000, 0.65700)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_users_Bandwidth.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.76923, -38.08000)(100.00000, 119.00000)
\rput(-2.76923, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=20]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.00000, 119.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(10.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](55.00000, -26.18000){$ \text{Number of Users}  $}
\rput[t]{90}(-8.00000, 59.50000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 16.80000)(20.00000, 8.54500)(30.00000, 5.44000)(40.00000, 4.28500)(50.00000, 0.00000)(60.00000, 1.02996)(70.00000, 0.62481)(80.00000, 0.45109)(90.00000, 0.28021)(100.00000, 0.17094)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 34.19000)(20.00000, 17.00000)(30.00000, 11.19667)(40.00000, 8.46000)(50.00000, 6.76800)(60.00000, 5.64500)(70.00000, 4.88000)(80.00000, 4.22625)(90.00000, 3.77000)(100.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 51.10000)(20.00000, 25.09500)(30.00000, 16.75000)(40.00000, 12.88250)(50.00000, 10.34400)(60.00000, 8.47667)(70.00000, 7.23286)(80.00000, 6.25625)(90.00000, 5.74222)(100.00000, 5.09200)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 67.41000)(20.00000, 33.59000)(30.00000, 22.89667)(40.00000, 16.83250)(50.00000, 13.31000)(60.00000, 11.45500)(70.00000, 9.53571)(80.00000, 8.41500)(90.00000, 7.54111)(100.00000, 6.72700)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 84.77000)(20.00000, 42.00000)(30.00000, 27.85000)(40.00000, 21.38500)(50.00000, 16.81200)(60.00000, 14.19167)(70.00000, 12.10286)(80.00000, 10.55750)(90.00000, 9.43444)(100.00000, 8.44800)
\endpsclip
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_users_Energy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.34066mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-19.76923, -46.96744)(91.00000, 146.77326)
\rput(-2.76923, -14.67733){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=10, Dy=50]{-}(1.00000, 0.00000)(1.00000, 0.00000)(91.00000, 146.77326)%
\multips(11.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 146.77326)}
\multips(1.00000, 50.00000)(0, 50.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](46.00000, -32.29012){$\text{Number of Users}  $}
\rput[t]{90}(-17.00000, 73.38663){$\text{Energy (mJ)}$}
\psclip{\psframe(1.00000, 0.00000)(91.00000, 146.77326)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01760)(11.00000, 2.00279)(21.00000, 5.02080)(31.00000, 8.02839)(41.00000, 11.02687)(51.00000, 14.02942)(61.00000, 16.97807)(71.00000, 20.02057)(81.00000, 23.02441)(91.00000, 26.07093)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01757)(11.00000, 2.13536)(21.00000, 7.78664)(31.00000, 17.03247)(41.00000, 29.02747)(51.00000, 41.39833)(61.00000, 53.74540)(71.00000, 66.00763)(81.00000, 78.07264)(91.00000, 90.54054)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01760)(11.00000, 2.11032)(21.00000, 7.78678)(31.00000, 16.93307)(41.00000, 29.80115)(51.00000, 46.00574)(61.00000, 65.36792)(71.00000, 89.18695)(81.00000, 116.09025)(91.00000, 146.77326)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.30000)(11.00000, 3.30000)(21.00000, 6.30000)(31.00000, 9.30000)(41.00000, 12.30000)(51.00000, 15.30000)(61.00000, 18.30000)(71.00000, 21.30000)(81.00000, 24.30000)(91.00000, 27.30000)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.01757)(11.00000, 2.13536)(21.00000, 7.78664)(31.00000, 17.03247)(41.00000, 29.73002)(51.00000, 46.11799)(61.00000, 65.98825)(71.00000, 89.27682)(81.00000, 115.98113)(91.00000, 146.55633)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 1.22830)(11.00000, 13.51134)(21.00000, 25.79437)(31.00000, 38.07740)(41.00000, 50.36044)(51.00000, 62.64347)(61.00000, 74.92651)(71.00000, 87.20954)(81.00000, 99.49257)(91.00000, 111.77561)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](49.46154, 77.78983)(84.07692, 146.77326)
\rput[l](61.92308, 137.96687){\footnotesize{$\text{SL Linear}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 137.96687)(57.76923, 137.96687)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 137.96687)(57.76923, 137.96687)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](55.00000, 137.96687)
\rput[l](61.92308, 127.69274){\footnotesize{$\text{SL} M \log{M}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 127.69274)(57.76923, 127.69274)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 127.69274)(57.76923, 127.69274)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](55.00000, 127.69274)
\rput[l](61.92308, 117.41861){\footnotesize{$\text{M Fulloff} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 117.41861)(57.76923, 117.41861)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 117.41861)(57.76923, 117.41861)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotscale=1.2 1.2, linecolor=blue](55.00000, 117.41861)
\rput[l](61.92308, 107.14448){\footnotesize{$\text{M No Off}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 107.14448)(57.76923, 107.14448)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 107.14448)(57.76923, 107.14448)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](55.00000, 107.14448)
\rput[l](61.92308, 96.87035){\footnotesize{$\text{M} \log(M) \text{Fulloff} $}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](52.23077, 96.87035)(57.76923, 96.87035)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](52.23077, 96.87035)(57.76923, 96.87035)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=black](55.00000, 96.87035)
\rput[l](61.92308, 86.59622){\footnotesize{$\text{M} \log(M) \text{No Off}$}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](52.23077, 86.59622)(57.76923, 86.59622)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](52.23077, 86.59622)(57.76923, 86.59622)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](55.00000, 86.59622)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_users_OFF_PERC.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-19.76923, -38.08000)(91.00000, 119.00000)
\rput(-2.76923, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=10, Dy=20]{-}(1.00000, 0.00000)(1.00000, 0.00000)(91.00000, 119.00000)%
\multips(11.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(1.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](46.00000, -26.18000){$\text{Number of Users} $}
\rput[t]{90}(-17.00000, 59.50000){$\Lambda$}
\psclip{\psframe(1.00000, 0.00000)(91.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 100.00000)(11.00000, 77.86364)(21.00000, 40.60952)(31.00000, 27.56774)(41.00000, 20.67317)(51.00000, 16.43333)(61.00000, 14.27705)(71.00000, 12.02958)(81.00000, 10.47037)(91.00000, 9.11099)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 100.00000)(11.00000, 100.00000)(21.00000, 100.00000)(31.00000, 100.00000)(41.00000, 84.60488)(51.00000, 67.70980)(61.00000, 57.02623)(71.00000, 48.71268)(81.00000, 43.00494)(91.00000, 38.04725)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](49.46154, 96.39000)(84.07692, 119.00000)
\rput[l](61.92308, 111.86000){\footnotesize{$\text{SL Linear}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 111.86000)(57.76923, 111.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 111.86000)(57.76923, 111.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](55.00000, 111.86000)
\rput[l](61.92308, 103.53000){\footnotesize{$\text{SL}M \log{M}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 103.53000)(57.76923, 103.53000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 103.53000)(57.76923, 103.53000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](55.00000, 103.53000)
}\end{pspicture}
\endgroup
\endinput


==> figures/Increasing_users_serv_utilization.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=714.28571mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-19.76923, -0.02240)(91.00000, 0.07000)
\rput(-2.76923, -0.00700){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=10, Dy=0.05]{-}(1.00000, 0.00000)(1.00000, 0.00000)(91.00000, 0.07000)%
\multips(11.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 0.07000)}
\multips(1.00000, 0.05000)(0, 0.05000){0}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](46.00000, -0.01540){$\text{Number of Users} $}
\rput[t]{90}(-17.00000, 0.03500){$\text{Server Utilization}$}
\psclip{\psframe(1.00000, 0.00000)(91.00000, 0.07000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00015)(11.00000, 0.00133)(21.00000, 0.00137)(31.00000, 0.00143)(41.00000, 0.00154)(51.00000, 0.00160)(61.00000, 0.00170)(71.00000, 0.00177)(81.00000, 0.00190)(91.00000, 0.00202)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00062)(11.00000, 0.00707)(21.00000, 0.01408)(31.00000, 0.02173)(41.00000, 0.02549)(51.00000, 0.02677)(61.00000, 0.02833)(71.00000, 0.02969)(81.00000, 0.03148)(91.00000, 0.03347)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=+, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00015)(11.00000, 0.00127)(21.00000, 0.00125)(31.00000, 0.00125)(41.00000, 0.00128)(51.00000, 0.00127)(61.00000, 0.00128)(71.00000, 0.00126)(81.00000, 0.00129)(91.00000, 0.00128)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.00061)(11.00000, 0.00676)(21.00000, 0.01290)(31.00000, 0.01904)(41.00000, 0.02131)(51.00000, 0.02131)(61.00000, 0.02142)(71.00000, 0.02126)(81.00000, 0.02128)(91.00000, 0.02129)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](49.46154, 0.04690)(84.07692, 0.07000)
\rput[l](61.92308, 0.06580){\footnotesize{$\text{Optimal M}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 0.06580)(57.76923, 0.06580)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 0.06580)(57.76923, 0.06580)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](55.00000, 0.06580)
\rput[l](61.92308, 0.06090){\footnotesize{$\text{Optimal M} \log(M) $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 0.06090)(57.76923, 0.06090)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 0.06090)(57.76923, 0.06090)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](55.00000, 0.06090)
\rput[l](61.92308, 0.05600){\footnotesize{$\text{Trad M}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 0.05600)(57.76923, 0.05600)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](52.23077, 0.05600)(57.76923, 0.05600)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotscale=1.2 1.2, linecolor=blue](55.00000, 0.05600)
\rput[l](61.92308, 0.05110){\footnotesize{$\text{Trad M} \log(M) $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 0.05110)(57.76923, 0.05110)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](52.23077, 0.05110)(57.76923, 0.05110)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=red](55.00000, 0.05110)
}\end{pspicture}
\endgroup
\endinput


==> figures/dummy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.72222mm, yunit=0.42017mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-10.76923, -38.08000)(100.00000, 119.00000)
\rput(-2.76923, -11.90000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=10, Oy=0, Dx=10, Dy=20]{-}(10.00000, 0.00000)(10.00000, 0.00000)(100.00000, 119.00000)%
\multips(20.00000, 0.00000)(10.00000, 0.0){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 119.00000)}
\multips(10.00000, 20.00000)(0, 20.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(90.00000, 0)}
\rput[b](55.00000, -26.18000){$ N  $}
\rput[t]{90}(-8.00000, 59.50000){$\Lambda$}
\psclip{\psframe(10.00000, 0.00000)(100.00000, 119.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 45.31755)(20.00000, 5.12354)(30.00000, 0.83731)(40.00000, 0.29340)(50.00000, 0.11356)(60.00000, 0.05194)(70.00000, 0.02026)(80.00000, 0.01371)(90.00000, 0.00736)(100.00000, 0.00725)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 68.16000)(20.00000, 33.71000)(30.00000, 22.06000)(40.00000, 17.10000)(50.00000, 9.32183)(60.00000, 5.64570)(70.00000, 3.53162)(80.00000, 2.31144)(90.00000, 1.55885)(100.00000, 0.96572)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 50.30231)(30.00000, 17.25378)(40.00000, 6.99328)(50.00000, 3.27879)(60.00000, 1.66531)(70.00000, 0.87041)(80.00000, 0.53078)(90.00000, 0.33801)(100.00000, 0.19728)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=square*, dotscale=1.2 1.2, linewidth=0.4mm](10.00000, 100.00000)(20.00000, 68.27500)(30.00000, 44.79667)(40.00000, 33.84500)(50.00000, 27.01000)(60.00000, 22.34000)(70.00000, 19.56714)(80.00000, 17.14875)(90.00000, 13.00591)(100.00000, 10.03928)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](16.92308, 96.39000)(120.76923, 119.00000)
\rput[l](29.38462, 111.86000){\footnotesize{$\text{40} \text{B} T_\text{max}= \unit{2}{ms} $}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](19.69231, 111.86000)(25.23077, 111.86000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](19.69231, 111.86000)(25.23077, 111.86000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](22.46154, 111.86000)
\rput[l](29.38462, 103.53000){\footnotesize{$\text{40} \text{B} T_\text{max}= \unit{10}{ms} $}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](19.69231, 103.53000)(25.23077, 103.53000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](19.69231, 103.53000)(25.23077, 103.53000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](22.46154, 103.53000)
\rput[l](70.92308, 111.86000){\footnotesize{$\text{80} \text{B} T_\text{max}= \unit{2}{ms} $}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 111.86000)(66.76923, 111.86000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](61.23077, 111.86000)(66.76923, 111.86000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=darkgreen](64.00000, 111.86000)
\rput[l](70.92308, 103.53000){\footnotesize{$\text{80} \text{B} T_\text{max}= \unit{10}{ms} $}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 103.53000)(66.76923, 103.53000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](61.23077, 103.53000)(66.76923, 103.53000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=square*, dotscale=1.2 1.2, linecolor=cyan](64.00000, 103.53000)
}\end{pspicture}
\endgroup
\endinput


==> system_modelv2.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(155, 39)(0, 0)
\psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.6, arrowinset=.4}
 \rput(0, -3){
 	\rput[l](0, 35){\rnode{S1}{\psframebox{Sensor $1$}}}%	
	\rput[l](0, 25){\rnode{S2}{\psframebox{Sensor $2$}}}%	
    \rput[l](8, 17){\rput{90}{$\cdots$}}%
	\rput[l](0, 10){\rnode{SL}{\psframebox{Sensor $L$}}}%	
    \rput[l](40, 5){\pnode(0, 32.5){MUXout}%
    	\pnode(-7, 30){MuxIn1}%
    	\pnode(-7, 20){MuxIn2}%
    	\pnode(-7, 5){MuxInL}%
        \pnode(0,25.5){Muxout2}
        \pnode(0,20){Muxout3}
        \pnode(0,13){Muxout4}
        \pnode(0,5){Muxout5}
       % \pnode(0, 28){MuxInRx}%
        }
        
}
\rput[c]{90}(40.7,4){\psframe(35, 7){\rput[c](17, 3.5){User Device $i$}}}
\rnode{frame}{\rput[l](32, 0){\psframe[linestyle = dotted](43, 40){\rput[l](25,3){User Site}}}}
    %   \rnode{userdevice}{\rput[l](40, 30){\psframebox{User Device $i$}}}
       \rput[l](55.3, 13){\psframebox{\parbox[c]{1.6cm}{Local Processing ($C_u$)}}}
%
\rput[l](120,0){
    \psframe[linestyle= dotted](35,40){\rput[l](7,5){Cloud Server}}
    }
	\rput[l](123,35){\rnode{offloading}{\psframebox{Offloading Decision}}}
    \rput[l](129,22){\rnode{servProcess}{\psframebox{\parbox[c]{1.7cm}{Server Processing ($C_s$); $T_\text{exe,i}(\alpha_i)$}}}}
   \pnode(129,27.5){servProcess3}
    \pnode(55,7){LocalProcess2}
    \pnode(55,15){LocalProcess}
    \ncline{->}{offloading}{MUXout}\nbput{$\alpha_i$}
    \ncline{->}{S1}{MuxIn1}\naput{$M\cdot S$ bits}
    \ncline{->}{S2}{MuxIn2}\naput{$M\cdot S$ bits}
    \ncline{->}{SL}{MuxInL}\naput{$M\cdot S$ bits}
    \ncline{->}{servProcess}{Muxout3}\nbput{$ \quad \alpha_i D_\text{rx,i}; T_\text{rx,i}(\alpha_i)$}%{$\alpha_i \cdot D_i$}  	
    \ncline{->}{Muxout2}{servProcess3}\naput{$ \quad \quad \alpha_i \cdot D_i; T_\text{tr,i}(\alpha_i)$}
    \ncline{->}{Muxout4}{LocalProcess}\naput{$(1-\alpha_i)D_i$}
    \ncline{->}{LocalProcess2}{Muxout5}
 
\end{picture}
\endgroup
